Synapse Compression for Event-Based Convolutional-Neural-Network Accelerators

Manufacturing-viable neuromorphic chips require novel computer architectures to achieve the massively parallel and efficient information processing the brain supports so effortlessly. Emerging event-based architectures are making this dream a reality. However, the large memory requirements for synaptic connectivity are a showstopper for the execution of modern convolutional neural networks (CNNs) on massively parallel, event-based (spiking) architectures. This work overcomes this roadblock by contributing a lightweight hardware scheme to compress the synaptic memory requirements by several thousand times, enabling the execution of complex CNNs on a single chip of small form factor. A silicon implementation in a 12-nm technology shows that the technique increases the system's implementation cost by only 2%, despite achieving a total memory-footprint reduction of up to 374x compared to the best previously published technique.

==> tikz/pilotnet_plot.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}
\scriptsize
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
height=4.0cm,
tick align=outside,
tick pos=left,
title={Proposed Technique},
width=5.6cm,
x grid style={white!69.0196078431373!black},
xlabel={Layer},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Memory in kB},
ymin=-7.211328125, ymax=151.437890625,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0078125
1 144.2265625
2 67.59765625
3 52.84375
4 34.953125
5 38.828125
6 113.30859375
7 5.830078125
8 0.919921875
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
0 0.0078125
1 0.0390625
2 0.203125
3 0.296875
4 0.390625
5 0.515625
6 0.515625
7 0.796875
8 0.3984375
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0
1 1.78125
2 21.12890625
3 42.234375
4 27.0625
5 36.0625
6 112.59765625
7 4.931640625
8 0.498046875
};
\addplot [semithick, color3, mark=square*, mark size=2, mark options={solid}]
table {%
0 0
1 142.40625
2 46.265625
3 10.3125
4 7.5
5 2.25
6 0.1953125
7 0.1015625
8 0.0234375
};

\nextgroupplot[
height=4.0cm,
tick align=outside,
tick pos=left,
title={\gls{lut}},
width=5.6cm,
x grid style={white!69.0196078431373!black},
xlabel={Layer},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Memory in MB},
ymin=-3.13599815368652, ymax=65.855961227417,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 22.6593017578125
1 62.7199630737305
2 27.1539764404297
3 11.6116790771484
4 2.81988525390625
5 0.44171142578125
6 0.0193557739257812
7 0.00205230712890625
8 3.0517578125e-05
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
0 16.9944763183594
1 46.9356536865234
2 20.3315734863281
3 8.701171875
4 2.109375
5 0.32958984375
6 0.0143051147460938
7 0.00143051147460938
8 0
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 5.66482543945312
1 15.6452407836914
2 6.77722549438477
3 2.90043640136719
4 0.70318603515625
5 0.10992431640625
6 0.00486373901367188
7 0.000524520874023438
8 9.5367431640625e-06
};
\addplot [semithick, color3, mark=square*, mark size=2, mark options={solid}]
table {%
0 0
1 0.139068603515625
2 0.0451812744140625
3 0.01007080078125
4 0.00732421875
5 0.002197265625
6 0.00019073486328125
7 9.918212890625e-05
8 2.288818359375e-05
};

\nextgroupplot[
height=4.0cm,
tick align=outside,
tick pos=left,
title={Hierachical \gls{lut}~\cite{moradi2017scalable,davies2018loihi}},
width=5.6cm,
x grid style={white!69.0196078431373!black},
xlabel={Layer},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Memory in MB},
ymin=-2.03880653381348, ymax=42.814937210083,
ytick style={color=black},
legend style={at={(1.02,1)},anchor=north west, font=\footnotesize},
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 0.113296508789062
1 15.9929122924805
2 40.7761306762695
3 13.6208038330078
4 4.76446533203125
5 1.90399169921875
6 0.330162048339844
7 0.0145950317382812
8 0.00145721435546875
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
0 0.113296508789062
1 10.6387481689453
2 27.1765365600586
3 9.07882690429688
4 3.175048828125
5 1.2689208984375
6 0.220012664794922
7 0.00967979431152344
8 0.00095367431640625
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0
1 5.21509552001953
2 13.5544166564941
3 4.53190612792969
4 1.58209228515625
5 0.63287353515625
6 0.109958648681641
7 0.00481605529785156
8 0.000486373901367188
};
\addplot [semithick, color3, mark=square*, mark size=2, mark options={solid}]
table {%
0 0
1 0.139068603515625
2 0.0451812744140625
3 0.01007080078125
4 0.00732421875
5 0.002197265625
6 0.00019073486328125
7 9.918212890625e-05
8 2.288818359375e-05
};
   \addlegendentry{Total Used}
   \addlegendentry{Connectivity}
   \addlegendentry{Parameters}
   \addlegendentry{Neurons}
\end{groupplot}

\end{tikzpicture}


==> tikz/pilotnet_plot_old.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}
\scriptsize
%% ADD LEGEND TOMORROW!
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.5cm}]
\nextgroupplot[
height=4.2cm,
tick align=outside,
tick pos=left,
title={Proposed Technique},
width=5.6cm,
x grid style={white!69.0196078431373!black},
xlabel={Core},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Memory [kB]},
ymin=-12.8, ymax=268.8,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
0 256
1 256
2 256
3 256
4 256
5 256
6 256
7 256
8 256
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0078125
1 144.2265625
2 67.59765625
3 52.84375
4 34.953125
5 38.828125
6 113.30859375
7 5.830078125
8 0.919921875
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
0 0.0078125
1 0.0390625
2 0.203125
3 0.296875
4 0.390625
5 0.515625
6 0.515625
7 0.796875
8 0.3984375
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0
1 1.78125
2 21.12890625
3 42.234375
4 27.0625
5 36.0625
6 112.59765625
7 4.931640625
8 0.498046875
};
\addplot [semithick, color3, mark=square*, mark size=2, mark options={solid}]
table {%
0 0
1 142.40625
2 46.265625
3 10.3125
4 7.5
5 2.25
6 0.1953125
7 0.1015625
8 0.0234375
};

\nextgroupplot[
height=4.2cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\gls{lut}},
width=5.6cm,
x grid style={white!69.0196078431373!black},
xlabel={Core},
xmin=-25.7, xmax=539.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-12.8, ymax=268.8,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, red, dashed]
table {%
0 256
1 256
2 256
3 256
4 256
5 256
6 256
7 256
8 256
9 256
10 256
11 256
12 256
13 256
14 256
15 256
16 256
17 256
18 256
19 256
20 256
21 256
22 256
23 256
24 256
25 256
26 256
27 256
28 256
29 256
30 256
31 256
32 256
33 256
34 256
35 256
36 256
37 256
38 256
39 256
40 256
41 256
42 256
43 256
44 256
45 256
46 256
47 256
48 256
49 256
50 256
51 256
52 256
53 256
54 256
55 256
56 256
57 256
58 256
59 256
60 256
61 256
62 256
63 256
64 256
65 256
66 256
67 256
68 256
69 256
70 256
71 256
72 256
73 256
74 256
75 256
76 256
77 256
78 256
79 256
80 256
81 256
82 256
83 256
84 256
85 256
86 256
87 256
88 256
89 256
90 256
91 256
92 256
93 256
94 256
95 256
96 256
97 256
98 256
99 256
100 256
101 256
102 256
103 256
104 256
105 256
106 256
107 256
108 256
109 256
110 256
111 256
112 256
113 256
114 256
115 256
116 256
117 256
118 256
119 256
120 256
121 256
122 256
123 256
124 256
125 256
126 256
127 256
128 256
129 256
130 256
131 256
132 256
133 256
134 256
135 256
136 256
137 256
138 256
139 256
140 256
141 256
142 256
143 256
144 256
145 256
146 256
147 256
148 256
149 256
150 256
151 256
152 256
153 256
154 256
155 256
156 256
157 256
158 256
159 256
160 256
161 256
162 256
163 256
164 256
165 256
166 256
167 256
168 256
169 256
170 256
171 256
172 256
173 256
174 256
175 256
176 256
177 256
178 256
179 256
180 256
181 256
182 256
183 256
184 256
185 256
186 256
187 256
188 256
189 256
190 256
191 256
192 256
193 256
194 256
195 256
196 256
197 256
198 256
199 256
200 256
201 256
202 256
203 256
204 256
205 256
206 256
207 256
208 256
209 256
210 256
211 256
212 256
213 256
214 256
215 256
216 256
217 256
218 256
219 256
220 256
221 256
222 256
223 256
224 256
225 256
226 256
227 256
228 256
229 256
230 256
231 256
232 256
233 256
234 256
235 256
236 256
237 256
238 256
239 256
240 256
241 256
242 256
243 256
244 256
245 256
246 256
247 256
248 256
249 256
250 256
251 256
252 256
253 256
254 256
255 256
256 256
257 256
258 256
259 256
260 256
261 256
262 256
263 256
264 256
265 256
266 256
267 256
268 256
269 256
270 256
271 256
272 256
273 256
274 256
275 256
276 256
277 256
278 256
279 256
280 256
281 256
282 256
283 256
284 256
285 256
286 256
287 256
288 256
289 256
290 256
291 256
292 256
293 256
294 256
295 256
296 256
297 256
298 256
299 256
300 256
301 256
302 256
303 256
304 256
305 256
306 256
307 256
308 256
309 256
310 256
311 256
312 256
313 256
314 256
315 256
316 256
317 256
318 256
319 256
320 256
321 256
322 256
323 256
324 256
325 256
326 256
327 256
328 256
329 256
330 256
331 256
332 256
333 256
334 256
335 256
336 256
337 256
338 256
339 256
340 256
341 256
342 256
343 256
344 256
345 256
346 256
347 256
348 256
349 256
350 256
351 256
352 256
353 256
354 256
355 256
356 256
357 256
358 256
359 256
360 256
361 256
362 256
363 256
364 256
365 256
366 256
367 256
368 256
369 256
370 256
371 256
372 256
373 256
374 256
375 256
376 256
377 256
378 256
379 256
380 256
381 256
382 256
383 256
384 256
385 256
386 256
387 256
388 256
389 256
390 256
391 256
392 256
393 256
394 256
395 256
396 256
397 256
398 256
399 256
400 256
401 256
402 256
403 256
404 256
405 256
406 256
407 256
408 256
409 256
410 256
411 256
412 256
413 256
414 256
415 256
416 256
417 256
418 256
419 256
420 256
421 256
422 256
423 256
424 256
425 256
426 256
427 256
428 256
429 256
430 256
431 256
432 256
433 256
434 256
435 256
436 256
437 256
438 256
439 256
440 256
441 256
442 256
443 256
444 256
445 256
446 256
447 256
448 256
449 256
450 256
451 256
452 256
453 256
454 256
455 256
456 256
457 256
458 256
459 256
460 256
461 256
462 256
463 256
464 256
465 256
466 256
467 256
468 256
469 256
470 256
471 256
472 256
473 256
474 256
475 256
476 256
477 256
478 256
479 256
480 256
481 256
482 256
483 256
484 256
485 256
486 256
487 256
488 256
489 256
490 256
491 256
492 256
493 256
494 256
495 256
496 256
497 256
498 256
499 256
500 256
501 256
502 256
503 256
504 256
505 256
506 256
507 256
508 256
509 256
510 256
511 256
512 256
513 256
514 256
};
\addplot [semithick, color0, mark=*, mark size=2, mark repeat=40, mark options={solid}]
table {%
0 254.9765625
1 254.9765625
2 254.9765625
3 254.9765625
4 254.9765625
5 254.9765625
6 254.9765625
7 254.9765625
8 254.9765625
9 254.9765625
10 254.9765625
11 254.9765625
12 254.9765625
13 254.9765625
14 254.9765625
15 254.9765625
16 254.9765625
17 254.9765625
18 254.9765625
19 254.9765625
20 254.9765625
21 254.9765625
22 254.9765625
23 254.9765625
24 254.9765625
25 254.9765625
26 254.9765625
27 254.9765625
28 254.9765625
29 254.9765625
30 254.9765625
31 254.9765625
32 254.9765625
33 254.9765625
34 254.9765625
35 254.9765625
36 254.9765625
37 254.9765625
38 254.9765625
39 254.9765625
40 254.9765625
41 254.9765625
42 254.9765625
43 254.9765625
44 254.9765625
45 254.9765625
46 254.9765625
47 254.9765625
48 254.9765625
49 254.9765625
50 254.9765625
51 254.9765625
52 254.9765625
53 254.9765625
54 254.9765625
55 254.9765625
56 254.9765625
57 254.9765625
58 254.9765625
59 254.9765625
60 254.9765625
61 254.9765625
62 254.9765625
63 254.9765625
64 254.9765625
65 254.9765625
66 254.9765625
67 254.9765625
68 254.9765625
69 254.9765625
70 254.9765625
71 254.9765625
72 254.9765625
73 254.9765625
74 254.9765625
75 254.9765625
76 254.9765625
77 254.9765625
78 254.9765625
79 254.9765625
80 254.9765625
81 254.9765625
82 254.9765625
83 254.9765625
84 254.9765625
85 254.9765625
86 254.9765625
87 254.9765625
88 254.9765625
89 254.9765625
90 254.9765625
91 255.875
92 255.875
93 255.875
94 255.875
95 255.875
96 255.875
97 255.875
98 255.875
99 255.875
100 255.875
101 255.875
102 255.875
103 255.875
104 255.875
105 255.875
106 255.875
107 255.875
108 255.875
109 255.875
110 255.875
111 255.875
112 255.875
113 255.875
114 255.875
115 255.875
116 255.875
117 255.875
118 255.875
119 255.875
120 255.875
121 255.875
122 255.875
123 255.875
124 255.875
125 255.875
126 255.875
127 255.875
128 255.875
129 255.875
130 255.875
131 255.875
132 255.875
133 255.875
134 255.875
135 255.875
136 255.875
137 255.875
138 255.875
139 255.875
140 255.875
141 255.875
142 255.875
143 255.875
144 255.875
145 255.875
146 255.875
147 255.875
148 255.875
149 255.875
150 255.875
151 255.875
152 255.875
153 255.875
154 255.875
155 255.875
156 255.875
157 255.875
158 255.875
159 255.875
160 255.875
161 255.875
162 255.875
163 255.875
164 255.875
165 255.875
166 255.875
167 255.875
168 255.875
169 255.875
170 255.875
171 255.875
172 255.875
173 255.875
174 255.875
175 255.875
176 255.875
177 255.875
178 255.875
179 255.875
180 255.875
181 255.875
182 255.875
183 255.875
184 255.875
185 255.875
186 255.875
187 255.875
188 255.875
189 255.875
190 255.875
191 255.875
192 255.875
193 255.875
194 255.875
195 255.875
196 255.875
197 255.875
198 255.875
199 255.875
200 255.875
201 255.875
202 255.875
203 255.875
204 255.875
205 255.875
206 255.875
207 255.875
208 255.875
209 255.875
210 255.875
211 255.875
212 255.875
213 255.875
214 255.875
215 255.875
216 255.875
217 255.875
218 255.875
219 255.875
220 255.875
221 255.875
222 255.875
223 255.875
224 255.875
225 255.875
226 255.875
227 255.875
228 255.875
229 255.875
230 255.875
231 255.875
232 255.875
233 255.875
234 255.875
235 255.875
236 255.875
237 255.875
238 255.875
239 255.875
240 255.875
241 255.875
242 255.875
243 255.875
244 255.875
245 255.875
246 255.875
247 255.875
248 255.875
249 255.875
250 255.875
251 255.875
252 255.875
253 255.875
254 255.875
255 255.875
256 255.875
257 255.875
258 255.875
259 255.875
260 255.875
261 255.875
262 255.875
263 255.875
264 255.875
265 255.875
266 255.875
267 255.875
268 255.875
269 255.875
270 255.875
271 255.875
272 255.875
273 255.875
274 255.875
275 255.875
276 255.875
277 255.875
278 255.875
279 255.875
280 255.875
281 255.875
282 255.875
283 255.875
284 255.875
285 255.875
286 255.875
287 255.875
288 255.875
289 255.875
290 255.875
291 255.875
292 255.875
293 255.875
294 255.875
295 255.875
296 255.875
297 255.875
298 255.875
299 255.875
300 255.875
301 255.875
302 255.875
303 255.875
304 255.875
305 255.875
306 255.875
307 255.875
308 255.875
309 255.875
310 255.875
311 255.875
312 255.875
313 255.875
314 255.875
315 255.875
316 255.875
317 255.875
318 255.875
319 255.875
320 255.875
321 255.875
322 255.875
323 255.875
324 255.875
325 255.875
326 255.875
327 255.875
328 255.875
329 255.875
330 255.875
331 255.875
332 255.875
333 255.875
334 255.875
335 255.875
336 255.875
337 255.875
338 255.875
339 255.875
340 255.875
341 255.875
342 255.09375
343 255.09375
344 255.09375
345 255.09375
346 255.09375
347 255.09375
348 255.09375
349 255.09375
350 255.09375
351 255.09375
352 255.09375
353 255.09375
354 255.09375
355 255.09375
356 255.09375
357 255.09375
358 255.09375
359 255.09375
360 255.09375
361 255.09375
362 255.09375
363 255.09375
364 255.09375
365 255.09375
366 255.09375
367 255.09375
368 255.09375
369 255.09375
370 255.09375
371 255.09375
372 255.09375
373 255.09375
374 255.09375
375 255.09375
376 255.09375
377 255.09375
378 255.09375
379 255.09375
380 255.09375
381 255.09375
382 255.09375
383 255.09375
384 255.09375
385 255.09375
386 255.09375
387 255.09375
388 255.09375
389 255.09375
390 255.09375
391 255.09375
392 255.09375
393 255.09375
394 255.09375
395 255.09375
396 255.09375
397 255.09375
398 255.09375
399 255.09375
400 255.09375
401 255.09375
402 255.09375
403 255.09375
404 255.09375
405 255.09375
406 255.09375
407 255.09375
408 255.09375
409 255.09375
410 255.09375
411 255.09375
412 255.09375
413 255.09375
414 255.09375
415 255.09375
416 255.09375
417 255.09375
418 255.09375
419 255.09375
420 255.09375
421 255.09375
422 255.09375
423 255.09375
424 255.09375
425 255.09375
426 255.09375
427 255.09375
428 255.09375
429 255.09375
430 255.09375
431 255.09375
432 255.09375
433 255.09375
434 255.09375
435 255.09375
436 255.09375
437 255.09375
438 255.09375
439 255.09375
440 255.09375
441 255.09375
442 255.09375
443 255.09375
444 255.09375
445 255.09375
446 255.09375
447 255.09375
448 255.09375
449 255.09375
450 255.09375
451 252.984375
452 252.984375
453 252.984375
454 252.984375
455 252.984375
456 252.984375
457 252.984375
458 252.984375
459 252.984375
460 252.984375
461 252.984375
462 252.984375
463 252.984375
464 252.984375
465 252.984375
466 252.984375
467 252.984375
468 252.984375
469 252.984375
470 252.984375
471 252.984375
472 252.984375
473 252.984375
474 252.984375
475 252.984375
476 252.984375
477 252.984375
478 252.984375
479 252.984375
480 252.984375
481 252.984375
482 252.984375
483 252.984375
484 252.984375
485 252.984375
486 252.984375
487 252.984375
488 252.984375
489 252.984375
490 252.984375
491 252.984375
492 252.984375
493 252.984375
494 252.984375
495 252.984375
496 252.984375
497 252.984375
498 240.625
499 240.625
500 240.625
501 240.625
502 240.625
503 240.625
504 240.625
505 240.625
506 240.625
507 240.625
508 240.625
509 240.625
510 226.15625
511 226.15625
512 19.8203125
513 2.1015625
514 0.03125
};
\addplot [semithick, color1, mark=x, mark size=3, mark repeat=40, mark options={solid}]
table {%
0 191.234546703297
1 191.234546703297
2 191.234546703297
3 191.234546703297
4 191.234546703297
5 191.234546703297
6 191.234546703297
7 191.234546703297
8 191.234546703297
9 191.234546703297
10 191.234546703297
11 191.234546703297
12 191.234546703297
13 191.234546703297
14 191.234546703297
15 191.234546703297
16 191.234546703297
17 191.234546703297
18 191.234546703297
19 191.234546703297
20 191.234546703297
21 191.234546703297
22 191.234546703297
23 191.234546703297
24 191.234546703297
25 191.234546703297
26 191.234546703297
27 191.234546703297
28 191.234546703297
29 191.234546703297
30 191.234546703297
31 191.234546703297
32 191.234546703297
33 191.234546703297
34 191.234546703297
35 191.234546703297
36 191.234546703297
37 191.234546703297
38 191.234546703297
39 191.234546703297
40 191.234546703297
41 191.234546703297
42 191.234546703297
43 191.234546703297
44 191.234546703297
45 191.234546703297
46 191.234546703297
47 191.234546703297
48 191.234546703297
49 191.234546703297
50 191.234546703297
51 191.234546703297
52 191.234546703297
53 191.234546703297
54 191.234546703297
55 191.234546703297
56 191.234546703297
57 191.234546703297
58 191.234546703297
59 191.234546703297
60 191.234546703297
61 191.234546703297
62 191.234546703297
63 191.234546703297
64 191.234546703297
65 191.234546703297
66 191.234546703297
67 191.234546703297
68 191.234546703297
69 191.234546703297
70 191.234546703297
71 191.234546703297
72 191.234546703297
73 191.234546703297
74 191.234546703297
75 191.234546703297
76 191.234546703297
77 191.234546703297
78 191.234546703297
79 191.234546703297
80 191.234546703297
81 191.234546703297
82 191.234546703297
83 191.234546703297
84 191.234546703297
85 191.234546703297
86 191.234546703297
87 191.234546703297
88 191.234546703297
89 191.234546703297
90 191.234546703297
91 191.48250747012
92 191.48250747012
93 191.48250747012
94 191.48250747012
95 191.48250747012
96 191.48250747012
97 191.48250747012
98 191.48250747012
99 191.48250747012
100 191.48250747012
101 191.48250747012
102 191.48250747012
103 191.48250747012
104 191.48250747012
105 191.48250747012
106 191.48250747012
107 191.48250747012
108 191.48250747012
109 191.48250747012
110 191.48250747012
111 191.48250747012
112 191.48250747012
113 191.48250747012
114 191.48250747012
115 191.48250747012
116 191.48250747012
117 191.48250747012
118 191.48250747012
119 191.48250747012
120 191.48250747012
121 191.48250747012
122 191.48250747012
123 191.48250747012
124 191.48250747012
125 191.48250747012
126 191.48250747012
127 191.48250747012
128 191.48250747012
129 191.48250747012
130 191.48250747012
131 191.48250747012
132 191.48250747012
133 191.48250747012
134 191.48250747012
135 191.48250747012
136 191.48250747012
137 191.48250747012
138 191.48250747012
139 191.48250747012
140 191.48250747012
141 191.48250747012
142 191.48250747012
143 191.48250747012
144 191.48250747012
145 191.48250747012
146 191.48250747012
147 191.48250747012
148 191.48250747012
149 191.48250747012
150 191.48250747012
151 191.48250747012
152 191.48250747012
153 191.48250747012
154 191.48250747012
155 191.48250747012
156 191.48250747012
157 191.48250747012
158 191.48250747012
159 191.48250747012
160 191.48250747012
161 191.48250747012
162 191.48250747012
163 191.48250747012
164 191.48250747012
165 191.48250747012
166 191.48250747012
167 191.48250747012
168 191.48250747012
169 191.48250747012
170 191.48250747012
171 191.48250747012
172 191.48250747012
173 191.48250747012
174 191.48250747012
175 191.48250747012
176 191.48250747012
177 191.48250747012
178 191.48250747012
179 191.48250747012
180 191.48250747012
181 191.48250747012
182 191.48250747012
183 191.48250747012
184 191.48250747012
185 191.48250747012
186 191.48250747012
187 191.48250747012
188 191.48250747012
189 191.48250747012
190 191.48250747012
191 191.48250747012
192 191.48250747012
193 191.48250747012
194 191.48250747012
195 191.48250747012
196 191.48250747012
197 191.48250747012
198 191.48250747012
199 191.48250747012
200 191.48250747012
201 191.48250747012
202 191.48250747012
203 191.48250747012
204 191.48250747012
205 191.48250747012
206 191.48250747012
207 191.48250747012
208 191.48250747012
209 191.48250747012
210 191.48250747012
211 191.48250747012
212 191.48250747012
213 191.48250747012
214 191.48250747012
215 191.48250747012
216 191.48250747012
217 191.48250747012
218 191.48250747012
219 191.48250747012
220 191.48250747012
221 191.48250747012
222 191.48250747012
223 191.48250747012
224 191.48250747012
225 191.48250747012
226 191.48250747012
227 191.48250747012
228 191.48250747012
229 191.48250747012
230 191.48250747012
231 191.48250747012
232 191.48250747012
233 191.48250747012
234 191.48250747012
235 191.48250747012
236 191.48250747012
237 191.48250747012
238 191.48250747012
239 191.48250747012
240 191.48250747012
241 191.48250747012
242 191.48250747012
243 191.48250747012
244 191.48250747012
245 191.48250747012
246 191.48250747012
247 191.48250747012
248 191.48250747012
249 191.48250747012
250 191.48250747012
251 191.48250747012
252 191.48250747012
253 191.48250747012
254 191.48250747012
255 191.48250747012
256 191.48250747012
257 191.48250747012
258 191.48250747012
259 191.48250747012
260 191.48250747012
261 191.48250747012
262 191.48250747012
263 191.48250747012
264 191.48250747012
265 191.48250747012
266 191.48250747012
267 191.48250747012
268 191.48250747012
269 191.48250747012
270 191.48250747012
271 191.48250747012
272 191.48250747012
273 191.48250747012
274 191.48250747012
275 191.48250747012
276 191.48250747012
277 191.48250747012
278 191.48250747012
279 191.48250747012
280 191.48250747012
281 191.48250747012
282 191.48250747012
283 191.48250747012
284 191.48250747012
285 191.48250747012
286 191.48250747012
287 191.48250747012
288 191.48250747012
289 191.48250747012
290 191.48250747012
291 191.48250747012
292 191.48250747012
293 191.48250747012
294 191.48250747012
295 191.48250747012
296 191.48250747012
297 191.48250747012
298 191.48250747012
299 191.48250747012
300 191.48250747012
301 191.48250747012
302 191.48250747012
303 191.48250747012
304 191.48250747012
305 191.48250747012
306 191.48250747012
307 191.48250747012
308 191.48250747012
309 191.48250747012
310 191.48250747012
311 191.48250747012
312 191.48250747012
313 191.48250747012
314 191.48250747012
315 191.48250747012
316 191.48250747012
317 191.48250747012
318 191.48250747012
319 191.48250747012
320 191.48250747012
321 191.48250747012
322 191.48250747012
323 191.48250747012
324 191.48250747012
325 191.48250747012
326 191.48250747012
327 191.48250747012
328 191.48250747012
329 191.48250747012
330 191.48250747012
331 191.48250747012
332 191.48250747012
333 191.48250747012
334 191.48250747012
335 191.48250747012
336 191.48250747012
337 191.48250747012
338 191.48250747012
339 191.48250747012
340 191.48250747012
341 191.48250747012
342 191.004873853211
343 191.004873853211
344 191.004873853211
345 191.004873853211
346 191.004873853211
347 191.004873853211
348 191.004873853211
349 191.004873853211
350 191.004873853211
351 191.004873853211
352 191.004873853211
353 191.004873853211
354 191.004873853211
355 191.004873853211
356 191.004873853211
357 191.004873853211
358 191.004873853211
359 191.004873853211
360 191.004873853211
361 191.004873853211
362 191.004873853211
363 191.004873853211
364 191.004873853211
365 191.004873853211
366 191.004873853211
367 191.004873853211
368 191.004873853211
369 191.004873853211
370 191.004873853211
371 191.004873853211
372 191.004873853211
373 191.004873853211
374 191.004873853211
375 191.004873853211
376 191.004873853211
377 191.004873853211
378 191.004873853211
379 191.004873853211
380 191.004873853211
381 191.004873853211
382 191.004873853211
383 191.004873853211
384 191.004873853211
385 191.004873853211
386 191.004873853211
387 191.004873853211
388 191.004873853211
389 191.004873853211
390 191.004873853211
391 191.004873853211
392 191.004873853211
393 191.004873853211
394 191.004873853211
395 191.004873853211
396 191.004873853211
397 191.004873853211
398 191.004873853211
399 191.004873853211
400 191.004873853211
401 191.004873853211
402 191.004873853211
403 191.004873853211
404 191.004873853211
405 191.004873853211
406 191.004873853211
407 191.004873853211
408 191.004873853211
409 191.004873853211
410 191.004873853211
411 191.004873853211
412 191.004873853211
413 191.004873853211
414 191.004873853211
415 191.004873853211
416 191.004873853211
417 191.004873853211
418 191.004873853211
419 191.004873853211
420 191.004873853211
421 191.004873853211
422 191.004873853211
423 191.004873853211
424 191.004873853211
425 191.004873853211
426 191.004873853211
427 191.004873853211
428 191.004873853211
429 191.004873853211
430 191.004873853211
431 191.004873853211
432 191.004873853211
433 191.004873853211
434 191.004873853211
435 191.004873853211
436 191.004873853211
437 191.004873853211
438 191.004873853211
439 191.004873853211
440 191.004873853211
441 191.004873853211
442 191.004873853211
443 191.004873853211
444 191.004873853211
445 191.004873853211
446 191.004873853211
447 191.004873853211
448 191.004873853211
449 191.004873853211
450 191.004873853211
451 189.574468085106
452 189.574468085106
453 189.574468085106
454 189.574468085106
455 189.574468085106
456 189.574468085106
457 189.574468085106
458 189.574468085106
459 189.574468085106
460 189.574468085106
461 189.574468085106
462 189.574468085106
463 189.574468085106
464 189.574468085106
465 189.574468085106
466 189.574468085106
467 189.574468085106
468 189.574468085106
469 189.574468085106
470 189.574468085106
471 189.574468085106
472 189.574468085106
473 189.574468085106
474 189.574468085106
475 189.574468085106
476 189.574468085106
477 189.574468085106
478 189.574468085106
479 189.574468085106
480 189.574468085106
481 189.574468085106
482 189.574468085106
483 189.574468085106
484 189.574468085106
485 189.574468085106
486 189.574468085106
487 189.574468085106
488 189.574468085106
489 189.574468085106
490 189.574468085106
491 189.574468085106
492 189.574468085106
493 189.574468085106
494 189.574468085106
495 189.574468085106
496 189.574468085106
497 189.574468085106
498 180
499 180
500 180
501 180
502 180
503 180
504 180
505 180
506 180
507 180
508 180
509 180
510 168.75
511 168.75
512 14.6484375
513 1.46484375
514 0
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark repeat=40, mark options={solid}]
table {%
0 63.7448489010989
1 63.7448489010989
2 63.7448489010989
3 63.7448489010989
4 63.7448489010989
5 63.7448489010989
6 63.7448489010989
7 63.7448489010989
8 63.7448489010989
9 63.7448489010989
10 63.7448489010989
11 63.7448489010989
12 63.7448489010989
13 63.7448489010989
14 63.7448489010989
15 63.7448489010989
16 63.7448489010989
17 63.7448489010989
18 63.7448489010989
19 63.7448489010989
20 63.7448489010989
21 63.7448489010989
22 63.7448489010989
23 63.7448489010989
24 63.7448489010989
25 63.7448489010989
26 63.7448489010989
27 63.7448489010989
28 63.7448489010989
29 63.7448489010989
30 63.7448489010989
31 63.7448489010989
32 63.7448489010989
33 63.7448489010989
34 63.7448489010989
35 63.7448489010989
36 63.7448489010989
37 63.7448489010989
38 63.7448489010989
39 63.7448489010989
40 63.7448489010989
41 63.7448489010989
42 63.7448489010989
43 63.7448489010989
44 63.7448489010989
45 63.7448489010989
46 63.7448489010989
47 63.7448489010989
48 63.7448489010989
49 63.7448489010989
50 63.7448489010989
51 63.7448489010989
52 63.7448489010989
53 63.7448489010989
54 63.7448489010989
55 63.7448489010989
56 63.7448489010989
57 63.7448489010989
58 63.7448489010989
59 63.7448489010989
60 63.7448489010989
61 63.7448489010989
62 63.7448489010989
63 63.7448489010989
64 63.7448489010989
65 63.7448489010989
66 63.7448489010989
67 63.7448489010989
68 63.7448489010989
69 63.7448489010989
70 63.7448489010989
71 63.7448489010989
72 63.7448489010989
73 63.7448489010989
74 63.7448489010989
75 63.7448489010989
76 63.7448489010989
77 63.7448489010989
78 63.7448489010989
79 63.7448489010989
80 63.7448489010989
81 63.7448489010989
82 63.7448489010989
83 63.7448489010989
84 63.7448489010989
85 63.7448489010989
86 63.7448489010989
87 63.7448489010989
88 63.7448489010989
89 63.7448489010989
90 63.7448489010989
91 63.8275958665339
92 63.8275958665339
93 63.8275958665339
94 63.8275958665339
95 63.8275958665339
96 63.8275958665339
97 63.8275958665339
98 63.8275958665339
99 63.8275958665339
100 63.8275958665339
101 63.8275958665339
102 63.8275958665339
103 63.8275958665339
104 63.8275958665339
105 63.8275958665339
106 63.8275958665339
107 63.8275958665339
108 63.8275958665339
109 63.8275958665339
110 63.8275958665339
111 63.8275958665339
112 63.8275958665339
113 63.8275958665339
114 63.8275958665339
115 63.8275958665339
116 63.8275958665339
117 63.8275958665339
118 63.8275958665339
119 63.8275958665339
120 63.8275958665339
121 63.8275958665339
122 63.8275958665339
123 63.8275958665339
124 63.8275958665339
125 63.8275958665339
126 63.8275958665339
127 63.8275958665339
128 63.8275958665339
129 63.8275958665339
130 63.8275958665339
131 63.8275958665339
132 63.8275958665339
133 63.8275958665339
134 63.8275958665339
135 63.8275958665339
136 63.8275958665339
137 63.8275958665339
138 63.8275958665339
139 63.8275958665339
140 63.8275958665339
141 63.8275958665339
142 63.8275958665339
143 63.8275958665339
144 63.8275958665339
145 63.8275958665339
146 63.8275958665339
147 63.8275958665339
148 63.8275958665339
149 63.8275958665339
150 63.8275958665339
151 63.8275958665339
152 63.8275958665339
153 63.8275958665339
154 63.8275958665339
155 63.8275958665339
156 63.8275958665339
157 63.8275958665339
158 63.8275958665339
159 63.8275958665339
160 63.8275958665339
161 63.8275958665339
162 63.8275958665339
163 63.8275958665339
164 63.8275958665339
165 63.8275958665339
166 63.8275958665339
167 63.8275958665339
168 63.8275958665339
169 63.8275958665339
170 63.8275958665339
171 63.8275958665339
172 63.8275958665339
173 63.8275958665339
174 63.8275958665339
175 63.8275958665339
176 63.8275958665339
177 63.8275958665339
178 63.8275958665339
179 63.8275958665339
180 63.8275958665339
181 63.8275958665339
182 63.8275958665339
183 63.8275958665339
184 63.8275958665339
185 63.8275958665339
186 63.8275958665339
187 63.8275958665339
188 63.8275958665339
189 63.8275958665339
190 63.8275958665339
191 63.8275958665339
192 63.8275958665339
193 63.8275958665339
194 63.8275958665339
195 63.8275958665339
196 63.8275958665339
197 63.8275958665339
198 63.8275958665339
199 63.8275958665339
200 63.8275958665339
201 63.8275958665339
202 63.8275958665339
203 63.8275958665339
204 63.8275958665339
205 63.8275958665339
206 63.8275958665339
207 63.8275958665339
208 63.8275958665339
209 63.8275958665339
210 63.8275958665339
211 63.8275958665339
212 63.8275958665339
213 63.8275958665339
214 63.8275958665339
215 63.8275958665339
216 63.8275958665339
217 63.8275958665339
218 63.8275958665339
219 63.8275958665339
220 63.8275958665339
221 63.8275958665339
222 63.8275958665339
223 63.8275958665339
224 63.8275958665339
225 63.8275958665339
226 63.8275958665339
227 63.8275958665339
228 63.8275958665339
229 63.8275958665339
230 63.8275958665339
231 63.8275958665339
232 63.8275958665339
233 63.8275958665339
234 63.8275958665339
235 63.8275958665339
236 63.8275958665339
237 63.8275958665339
238 63.8275958665339
239 63.8275958665339
240 63.8275958665339
241 63.8275958665339
242 63.8275958665339
243 63.8275958665339
244 63.8275958665339
245 63.8275958665339
246 63.8275958665339
247 63.8275958665339
248 63.8275958665339
249 63.8275958665339
250 63.8275958665339
251 63.8275958665339
252 63.8275958665339
253 63.8275958665339
254 63.8275958665339
255 63.8275958665339
256 63.8275958665339
257 63.8275958665339
258 63.8275958665339
259 63.8275958665339
260 63.8275958665339
261 63.8275958665339
262 63.8275958665339
263 63.8275958665339
264 63.8275958665339
265 63.8275958665339
266 63.8275958665339
267 63.8275958665339
268 63.8275958665339
269 63.8275958665339
270 63.8275958665339
271 63.8275958665339
272 63.8275958665339
273 63.8275958665339
274 63.8275958665339
275 63.8275958665339
276 63.8275958665339
277 63.8275958665339
278 63.8275958665339
279 63.8275958665339
280 63.8275958665339
281 63.8275958665339
282 63.8275958665339
283 63.8275958665339
284 63.8275958665339
285 63.8275958665339
286 63.8275958665339
287 63.8275958665339
288 63.8275958665339
289 63.8275958665339
290 63.8275958665339
291 63.8275958665339
292 63.8275958665339
293 63.8275958665339
294 63.8275958665339
295 63.8275958665339
296 63.8275958665339
297 63.8275958665339
298 63.8275958665339
299 63.8275958665339
300 63.8275958665339
301 63.8275958665339
302 63.8275958665339
303 63.8275958665339
304 63.8275958665339
305 63.8275958665339
306 63.8275958665339
307 63.8275958665339
308 63.8275958665339
309 63.8275958665339
310 63.8275958665339
311 63.8275958665339
312 63.8275958665339
313 63.8275958665339
314 63.8275958665339
315 63.8275958665339
316 63.8275958665339
317 63.8275958665339
318 63.8275958665339
319 63.8275958665339
320 63.8275958665339
321 63.8275958665339
322 63.8275958665339
323 63.8275958665339
324 63.8275958665339
325 63.8275958665339
326 63.8275958665339
327 63.8275958665339
328 63.8275958665339
329 63.8275958665339
330 63.8275958665339
331 63.8275958665339
332 63.8275958665339
333 63.8275958665339
334 63.8275958665339
335 63.8275958665339
336 63.8275958665339
337 63.8275958665339
338 63.8275958665339
339 63.8275958665339
340 63.8275958665339
341 63.8275958665339
342 63.6686138188073
343 63.6686138188073
344 63.6686138188073
345 63.6686138188073
346 63.6686138188073
347 63.6686138188073
348 63.6686138188073
349 63.6686138188073
350 63.6686138188073
351 63.6686138188073
352 63.6686138188073
353 63.6686138188073
354 63.6686138188073
355 63.6686138188073
356 63.6686138188073
357 63.6686138188073
358 63.6686138188073
359 63.6686138188073
360 63.6686138188073
361 63.6686138188073
362 63.6686138188073
363 63.6686138188073
364 63.6686138188073
365 63.6686138188073
366 63.6686138188073
367 63.6686138188073
368 63.6686138188073
369 63.6686138188073
370 63.6686138188073
371 63.6686138188073
372 63.6686138188073
373 63.6686138188073
374 63.6686138188073
375 63.6686138188073
376 63.6686138188073
377 63.6686138188073
378 63.6686138188073
379 63.6686138188073
380 63.6686138188073
381 63.6686138188073
382 63.6686138188073
383 63.6686138188073
384 63.6686138188073
385 63.6686138188073
386 63.6686138188073
387 63.6686138188073
388 63.6686138188073
389 63.6686138188073
390 63.6686138188073
391 63.6686138188073
392 63.6686138188073
393 63.6686138188073
394 63.6686138188073
395 63.6686138188073
396 63.6686138188073
397 63.6686138188073
398 63.6686138188073
399 63.6686138188073
400 63.6686138188073
401 63.6686138188073
402 63.6686138188073
403 63.6686138188073
404 63.6686138188073
405 63.6686138188073
406 63.6686138188073
407 63.6686138188073
408 63.6686138188073
409 63.6686138188073
410 63.6686138188073
411 63.6686138188073
412 63.6686138188073
413 63.6686138188073
414 63.6686138188073
415 63.6686138188073
416 63.6686138188073
417 63.6686138188073
418 63.6686138188073
419 63.6686138188073
420 63.6686138188073
421 63.6686138188073
422 63.6686138188073
423 63.6686138188073
424 63.6686138188073
425 63.6686138188073
426 63.6686138188073
427 63.6686138188073
428 63.6686138188073
429 63.6686138188073
430 63.6686138188073
431 63.6686138188073
432 63.6686138188073
433 63.6686138188073
434 63.6686138188073
435 63.6686138188073
436 63.6686138188073
437 63.6686138188073
438 63.6686138188073
439 63.6686138188073
440 63.6686138188073
441 63.6686138188073
442 63.6686138188073
443 63.6686138188073
444 63.6686138188073
445 63.6686138188073
446 63.6686138188073
447 63.6686138188073
448 63.6686138188073
449 63.6686138188073
450 63.6686138188073
451 63.1924867021277
452 63.1924867021277
453 63.1924867021277
454 63.1924867021277
455 63.1924867021277
456 63.1924867021277
457 63.1924867021277
458 63.1924867021277
459 63.1924867021277
460 63.1924867021277
461 63.1924867021277
462 63.1924867021277
463 63.1924867021277
464 63.1924867021277
465 63.1924867021277
466 63.1924867021277
467 63.1924867021277
468 63.1924867021277
469 63.1924867021277
470 63.1924867021277
471 63.1924867021277
472 63.1924867021277
473 63.1924867021277
474 63.1924867021277
475 63.1924867021277
476 63.1924867021277
477 63.1924867021277
478 63.1924867021277
479 63.1924867021277
480 63.1924867021277
481 63.1924867021277
482 63.1924867021277
483 63.1924867021277
484 63.1924867021277
485 63.1924867021277
486 63.1924867021277
487 63.1924867021277
488 63.1924867021277
489 63.1924867021277
490 63.1924867021277
491 63.1924867021277
492 63.1924867021277
493 63.1924867021277
494 63.1924867021277
495 63.1924867021277
496 63.1924867021277
497 63.1924867021277
498 60.0052083333333
499 60.0052083333333
500 60.0052083333333
501 60.0052083333333
502 60.0052083333333
503 60.0052083333333
504 60.0052083333333
505 60.0052083333333
506 60.0052083333333
507 60.0052083333333
508 60.0052083333333
509 60.0052083333333
510 56.28125
511 56.28125
512 4.98046875
513 0.537109375
514 0.009765625
};
\addplot [semithick, color3, mark=square*, mark size=2, mark repeat=40, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0.567355577689243
92 0.567355577689243
93 0.567355577689243
94 0.567355577689243
95 0.567355577689243
96 0.567355577689243
97 0.567355577689243
98 0.567355577689243
99 0.567355577689243
100 0.567355577689243
101 0.567355577689243
102 0.567355577689243
103 0.567355577689243
104 0.567355577689243
105 0.567355577689243
106 0.567355577689243
107 0.567355577689243
108 0.567355577689243
109 0.567355577689243
110 0.567355577689243
111 0.567355577689243
112 0.567355577689243
113 0.567355577689243
114 0.567355577689243
115 0.567355577689243
116 0.567355577689243
117 0.567355577689243
118 0.567355577689243
119 0.567355577689243
120 0.567355577689243
121 0.567355577689243
122 0.567355577689243
123 0.567355577689243
124 0.567355577689243
125 0.567355577689243
126 0.567355577689243
127 0.567355577689243
128 0.567355577689243
129 0.567355577689243
130 0.567355577689243
131 0.567355577689243
132 0.567355577689243
133 0.567355577689243
134 0.567355577689243
135 0.567355577689243
136 0.567355577689243
137 0.567355577689243
138 0.567355577689243
139 0.567355577689243
140 0.567355577689243
141 0.567355577689243
142 0.567355577689243
143 0.567355577689243
144 0.567355577689243
145 0.567355577689243
146 0.567355577689243
147 0.567355577689243
148 0.567355577689243
149 0.567355577689243
150 0.567355577689243
151 0.567355577689243
152 0.567355577689243
153 0.567355577689243
154 0.567355577689243
155 0.567355577689243
156 0.567355577689243
157 0.567355577689243
158 0.567355577689243
159 0.567355577689243
160 0.567355577689243
161 0.567355577689243
162 0.567355577689243
163 0.567355577689243
164 0.567355577689243
165 0.567355577689243
166 0.567355577689243
167 0.567355577689243
168 0.567355577689243
169 0.567355577689243
170 0.567355577689243
171 0.567355577689243
172 0.567355577689243
173 0.567355577689243
174 0.567355577689243
175 0.567355577689243
176 0.567355577689243
177 0.567355577689243
178 0.567355577689243
179 0.567355577689243
180 0.567355577689243
181 0.567355577689243
182 0.567355577689243
183 0.567355577689243
184 0.567355577689243
185 0.567355577689243
186 0.567355577689243
187 0.567355577689243
188 0.567355577689243
189 0.567355577689243
190 0.567355577689243
191 0.567355577689243
192 0.567355577689243
193 0.567355577689243
194 0.567355577689243
195 0.567355577689243
196 0.567355577689243
197 0.567355577689243
198 0.567355577689243
199 0.567355577689243
200 0.567355577689243
201 0.567355577689243
202 0.567355577689243
203 0.567355577689243
204 0.567355577689243
205 0.567355577689243
206 0.567355577689243
207 0.567355577689243
208 0.567355577689243
209 0.567355577689243
210 0.567355577689243
211 0.567355577689243
212 0.567355577689243
213 0.567355577689243
214 0.567355577689243
215 0.567355577689243
216 0.567355577689243
217 0.567355577689243
218 0.567355577689243
219 0.567355577689243
220 0.567355577689243
221 0.567355577689243
222 0.567355577689243
223 0.567355577689243
224 0.567355577689243
225 0.567355577689243
226 0.567355577689243
227 0.567355577689243
228 0.567355577689243
229 0.567355577689243
230 0.567355577689243
231 0.567355577689243
232 0.567355577689243
233 0.567355577689243
234 0.567355577689243
235 0.567355577689243
236 0.567355577689243
237 0.567355577689243
238 0.567355577689243
239 0.567355577689243
240 0.567355577689243
241 0.567355577689243
242 0.567355577689243
243 0.567355577689243
244 0.567355577689243
245 0.567355577689243
246 0.567355577689243
247 0.567355577689243
248 0.567355577689243
249 0.567355577689243
250 0.567355577689243
251 0.567355577689243
252 0.567355577689243
253 0.567355577689243
254 0.567355577689243
255 0.567355577689243
256 0.567355577689243
257 0.567355577689243
258 0.567355577689243
259 0.567355577689243
260 0.567355577689243
261 0.567355577689243
262 0.567355577689243
263 0.567355577689243
264 0.567355577689243
265 0.567355577689243
266 0.567355577689243
267 0.567355577689243
268 0.567355577689243
269 0.567355577689243
270 0.567355577689243
271 0.567355577689243
272 0.567355577689243
273 0.567355577689243
274 0.567355577689243
275 0.567355577689243
276 0.567355577689243
277 0.567355577689243
278 0.567355577689243
279 0.567355577689243
280 0.567355577689243
281 0.567355577689243
282 0.567355577689243
283 0.567355577689243
284 0.567355577689243
285 0.567355577689243
286 0.567355577689243
287 0.567355577689243
288 0.567355577689243
289 0.567355577689243
290 0.567355577689243
291 0.567355577689243
292 0.567355577689243
293 0.567355577689243
294 0.567355577689243
295 0.567355577689243
296 0.567355577689243
297 0.567355577689243
298 0.567355577689243
299 0.567355577689243
300 0.567355577689243
301 0.567355577689243
302 0.567355577689243
303 0.567355577689243
304 0.567355577689243
305 0.567355577689243
306 0.567355577689243
307 0.567355577689243
308 0.567355577689243
309 0.567355577689243
310 0.567355577689243
311 0.567355577689243
312 0.567355577689243
313 0.567355577689243
314 0.567355577689243
315 0.567355577689243
316 0.567355577689243
317 0.567355577689243
318 0.567355577689243
319 0.567355577689243
320 0.567355577689243
321 0.567355577689243
322 0.567355577689243
323 0.567355577689243
324 0.567355577689243
325 0.567355577689243
326 0.567355577689243
327 0.567355577689243
328 0.567355577689243
329 0.567355577689243
330 0.567355577689243
331 0.567355577689243
332 0.567355577689243
333 0.567355577689243
334 0.567355577689243
335 0.567355577689243
336 0.567355577689243
337 0.567355577689243
338 0.567355577689243
339 0.567355577689243
340 0.567355577689243
341 0.567355577689243
342 0.424455275229358
343 0.424455275229358
344 0.424455275229358
345 0.424455275229358
346 0.424455275229358
347 0.424455275229358
348 0.424455275229358
349 0.424455275229358
350 0.424455275229358
351 0.424455275229358
352 0.424455275229358
353 0.424455275229358
354 0.424455275229358
355 0.424455275229358
356 0.424455275229358
357 0.424455275229358
358 0.424455275229358
359 0.424455275229358
360 0.424455275229358
361 0.424455275229358
362 0.424455275229358
363 0.424455275229358
364 0.424455275229358
365 0.424455275229358
366 0.424455275229358
367 0.424455275229358
368 0.424455275229358
369 0.424455275229358
370 0.424455275229358
371 0.424455275229358
372 0.424455275229358
373 0.424455275229358
374 0.424455275229358
375 0.424455275229358
376 0.424455275229358
377 0.424455275229358
378 0.424455275229358
379 0.424455275229358
380 0.424455275229358
381 0.424455275229358
382 0.424455275229358
383 0.424455275229358
384 0.424455275229358
385 0.424455275229358
386 0.424455275229358
387 0.424455275229358
388 0.424455275229358
389 0.424455275229358
390 0.424455275229358
391 0.424455275229358
392 0.424455275229358
393 0.424455275229358
394 0.424455275229358
395 0.424455275229358
396 0.424455275229358
397 0.424455275229358
398 0.424455275229358
399 0.424455275229358
400 0.424455275229358
401 0.424455275229358
402 0.424455275229358
403 0.424455275229358
404 0.424455275229358
405 0.424455275229358
406 0.424455275229358
407 0.424455275229358
408 0.424455275229358
409 0.424455275229358
410 0.424455275229358
411 0.424455275229358
412 0.424455275229358
413 0.424455275229358
414 0.424455275229358
415 0.424455275229358
416 0.424455275229358
417 0.424455275229358
418 0.424455275229358
419 0.424455275229358
420 0.424455275229358
421 0.424455275229358
422 0.424455275229358
423 0.424455275229358
424 0.424455275229358
425 0.424455275229358
426 0.424455275229358
427 0.424455275229358
428 0.424455275229358
429 0.424455275229358
430 0.424455275229358
431 0.424455275229358
432 0.424455275229358
433 0.424455275229358
434 0.424455275229358
435 0.424455275229358
436 0.424455275229358
437 0.424455275229358
438 0.424455275229358
439 0.424455275229358
440 0.424455275229358
441 0.424455275229358
442 0.424455275229358
443 0.424455275229358
444 0.424455275229358
445 0.424455275229358
446 0.424455275229358
447 0.424455275229358
448 0.424455275229358
449 0.424455275229358
450 0.424455275229358
451 0.219414893617021
452 0.219414893617021
453 0.219414893617021
454 0.219414893617021
455 0.219414893617021
456 0.219414893617021
457 0.219414893617021
458 0.219414893617021
459 0.219414893617021
460 0.219414893617021
461 0.219414893617021
462 0.219414893617021
463 0.219414893617021
464 0.219414893617021
465 0.219414893617021
466 0.219414893617021
467 0.219414893617021
468 0.219414893617021
469 0.219414893617021
470 0.219414893617021
471 0.219414893617021
472 0.219414893617021
473 0.219414893617021
474 0.219414893617021
475 0.219414893617021
476 0.219414893617021
477 0.219414893617021
478 0.219414893617021
479 0.219414893617021
480 0.219414893617021
481 0.219414893617021
482 0.219414893617021
483 0.219414893617021
484 0.219414893617021
485 0.219414893617021
486 0.219414893617021
487 0.219414893617021
488 0.219414893617021
489 0.219414893617021
490 0.219414893617021
491 0.219414893617021
492 0.219414893617021
493 0.219414893617021
494 0.219414893617021
495 0.219414893617021
496 0.219414893617021
497 0.219414893617021
498 0.625
499 0.625
500 0.625
501 0.625
502 0.625
503 0.625
504 0.625
505 0.625
506 0.625
507 0.625
508 0.625
509 0.625
510 1.125
511 1.125
512 0.1953125
513 0.1015625
514 0.0234375
};

\nextgroupplot[
height=4.2cm,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Hierarchical \acrshort{lut}~\cite{davies2018loihi,moradi2017scalable}},
width=5.6cm,
x grid style={white!69.0196078431373!black},
xlabel={Core},
xmin=-15.75, xmax=330.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-12.8, ymax=268.8,
ytick style={color=black},
legend style={at={(1.02,1)},anchor=north west, font=\footnotesize}, %text width=1.4cm},
yticklabels={}
]
\addplot [semithick, red, dashed]
table {%
0 256
1 256
2 256
3 256
4 256
5 256
6 256
7 256
8 256
9 256
10 256
11 256
12 256
13 256
14 256
15 256
16 256
17 256
18 256
19 256
20 256
21 256
22 256
23 256
24 256
25 256
26 256
27 256
28 256
29 256
30 256
31 256
32 256
33 256
34 256
35 256
36 256
37 256
38 256
39 256
40 256
41 256
42 256
43 256
44 256
45 256
46 256
47 256
48 256
49 256
50 256
51 256
52 256
53 256
54 256
55 256
56 256
57 256
58 256
59 256
60 256
61 256
62 256
63 256
64 256
65 256
66 256
67 256
68 256
69 256
70 256
71 256
72 256
73 256
74 256
75 256
76 256
77 256
78 256
79 256
80 256
81 256
82 256
83 256
84 256
85 256
86 256
87 256
88 256
89 256
90 256
91 256
92 256
93 256
94 256
95 256
96 256
97 256
98 256
99 256
100 256
101 256
102 256
103 256
104 256
105 256
106 256
107 256
108 256
109 256
110 256
111 256
112 256
113 256
114 256
115 256
116 256
117 256
118 256
119 256
120 256
121 256
122 256
123 256
124 256
125 256
126 256
127 256
128 256
129 256
130 256
131 256
132 256
133 256
134 256
135 256
136 256
137 256
138 256
139 256
140 256
141 256
142 256
143 256
144 256
145 256
146 256
147 256
148 256
149 256
150 256
151 256
152 256
153 256
154 256
155 256
156 256
157 256
158 256
159 256
160 256
161 256
162 256
163 256
164 256
165 256
166 256
167 256
168 256
169 256
170 256
171 256
172 256
173 256
174 256
175 256
176 256
177 256
178 256
179 256
180 256
181 256
182 256
183 256
184 256
185 256
186 256
187 256
188 256
189 256
190 256
191 256
192 256
193 256
194 256
195 256
196 256
197 256
198 256
199 256
200 256
201 256
202 256
203 256
204 256
205 256
206 256
207 256
208 256
209 256
210 256
211 256
212 256
213 256
214 256
215 256
216 256
217 256
218 256
219 256
220 256
221 256
222 256
223 256
224 256
225 256
226 256
227 256
228 256
229 256
230 256
231 256
232 256
233 256
234 256
235 256
236 256
237 256
238 256
239 256
240 256
241 256
242 256
243 256
244 256
245 256
246 256
247 256
248 256
249 256
250 256
251 256
252 256
253 256
254 256
255 256
256 256
257 256
258 256
259 256
260 256
261 256
262 256
263 256
264 256
265 256
266 256
267 256
268 256
269 256
270 256
271 256
272 256
273 256
274 256
275 256
276 256
277 256
278 256
279 256
280 256
281 256
282 256
283 256
284 256
285 256
286 256
287 256
288 256
289 256
290 256
291 256
292 256
293 256
294 256
295 256
296 256
297 256
298 256
299 256
300 256
301 256
302 256
303 256
304 256
305 256
306 256
307 256
308 256
309 256
310 256
311 256
312 256
313 256
314 256
315 256
};
\addplot [semithick, color0, mark=*, mark size=2, mark repeat=30, mark options={solid}]
table {%
0 116.015625
1 255.8828125
2 255.8828125
3 255.8828125
4 255.8828125
5 255.8828125
6 255.8828125
7 255.8828125
8 255.8828125
9 255.8828125
10 255.8828125
11 255.8828125
12 255.8828125
13 255.8828125
14 255.8828125
15 255.8828125
16 255.8828125
17 255.8828125
18 255.8828125
19 255.8828125
20 255.8828125
21 255.8828125
22 255.8828125
23 255.8828125
24 255.8828125
25 255.8828125
26 255.8828125
27 255.8828125
28 255.8828125
29 255.8828125
30 255.8828125
31 255.8828125
32 255.8828125
33 255.8828125
34 255.8828125
35 255.8828125
36 255.8828125
37 255.8828125
38 255.8828125
39 255.8828125
40 255.8828125
41 255.8828125
42 255.8828125
43 255.8828125
44 255.8828125
45 255.8828125
46 255.8828125
47 255.8828125
48 255.8828125
49 255.8828125
50 255.8828125
51 255.8828125
52 255.8828125
53 255.8828125
54 255.8828125
55 255.8828125
56 255.8828125
57 255.8828125
58 255.8828125
59 255.8828125
60 255.8828125
61 255.8828125
62 255.8828125
63 255.8828125
64 255.8828125
65 254.6015625
66 254.6015625
67 254.6015625
68 254.6015625
69 254.6015625
70 254.6015625
71 254.6015625
72 254.6015625
73 254.6015625
74 254.6015625
75 254.6015625
76 254.6015625
77 254.6015625
78 254.6015625
79 254.6015625
80 254.6015625
81 254.6015625
82 254.6015625
83 254.6015625
84 254.6015625
85 254.6015625
86 254.6015625
87 254.6015625
88 254.6015625
89 254.6015625
90 254.6015625
91 254.6015625
92 254.6015625
93 254.6015625
94 254.6015625
95 254.6015625
96 254.6015625
97 254.6015625
98 254.6015625
99 254.6015625
100 254.6015625
101 254.6015625
102 254.6015625
103 254.6015625
104 254.6015625
105 254.6015625
106 254.6015625
107 254.6015625
108 254.6015625
109 254.6015625
110 254.6015625
111 254.6015625
112 254.6015625
113 254.6015625
114 254.6015625
115 254.6015625
116 254.6015625
117 254.6015625
118 254.6015625
119 254.6015625
120 254.6015625
121 254.6015625
122 254.6015625
123 254.6015625
124 254.6015625
125 254.6015625
126 254.6015625
127 254.6015625
128 254.6015625
129 254.6015625
130 254.6015625
131 254.6015625
132 254.6015625
133 254.6015625
134 254.6015625
135 254.6015625
136 254.6015625
137 254.6015625
138 254.6015625
139 254.6015625
140 254.6015625
141 254.6015625
142 254.6015625
143 254.6015625
144 254.6015625
145 254.6015625
146 254.6015625
147 254.6015625
148 254.6015625
149 254.6015625
150 254.6015625
151 254.6015625
152 254.6015625
153 254.6015625
154 254.6015625
155 254.6015625
156 254.6015625
157 254.6015625
158 254.6015625
159 254.6015625
160 254.6015625
161 254.6015625
162 254.6015625
163 254.6015625
164 254.6015625
165 254.6015625
166 254.6015625
167 254.6015625
168 254.6015625
169 254.6015625
170 254.6015625
171 254.6015625
172 254.6015625
173 254.6015625
174 254.6015625
175 254.6015625
176 254.6015625
177 254.6015625
178 254.6015625
179 254.6015625
180 254.6015625
181 254.6015625
182 254.6015625
183 254.6015625
184 254.6015625
185 254.6015625
186 254.6015625
187 254.6015625
188 254.6015625
189 254.6015625
190 254.6015625
191 254.6015625
192 254.6015625
193 254.6015625
194 254.6015625
195 254.6015625
196 254.6015625
197 254.6015625
198 254.6015625
199 254.6015625
200 254.6015625
201 254.6015625
202 254.6015625
203 254.6015625
204 254.6015625
205 254.6015625
206 254.6015625
207 254.6015625
208 254.6015625
209 254.6015625
210 254.6015625
211 254.6015625
212 254.6015625
213 254.6015625
214 254.6015625
215 254.6015625
216 254.6015625
217 254.6015625
218 254.6015625
219 254.6015625
220 254.6015625
221 254.6015625
222 254.6015625
223 254.6015625
224 254.6015625
225 254.6015625
226 254.6015625
227 254.6015625
228 254.6015625
229 253.59375
230 253.59375
231 253.59375
232 253.59375
233 253.59375
234 253.59375
235 253.59375
236 253.59375
237 253.59375
238 253.59375
239 253.59375
240 253.59375
241 253.59375
242 253.59375
243 253.59375
244 253.59375
245 253.59375
246 253.59375
247 253.59375
248 253.59375
249 253.59375
250 253.59375
251 253.59375
252 253.59375
253 253.59375
254 253.59375
255 253.59375
256 253.59375
257 253.59375
258 253.59375
259 253.59375
260 253.59375
261 253.59375
262 253.59375
263 253.59375
264 253.59375
265 253.59375
266 253.59375
267 253.59375
268 253.59375
269 253.59375
270 253.59375
271 253.59375
272 253.59375
273 253.59375
274 253.59375
275 253.59375
276 253.59375
277 253.59375
278 253.59375
279 253.59375
280 253.59375
281 253.59375
282 253.59375
283 253.59375
284 243.9375
285 243.9375
286 243.9375
287 243.9375
288 243.9375
289 243.9375
290 243.9375
291 243.9375
292 243.9375
293 243.9375
294 243.9375
295 243.9375
296 243.9375
297 243.9375
298 243.9375
299 243.9375
300 243.9375
301 243.9375
302 243.9375
303 243.9375
304 243.7109375
305 243.7109375
306 243.7109375
307 243.7109375
308 243.7109375
309 243.7109375
310 243.7109375
311 243.7109375
312 169.0390625
313 169.0390625
314 14.9453125
315 1.4921875
};
\addplot [semithick, color1, mark=x, mark size=3, mark repeat=30, mark options={solid}]
table {%
0 116.015625
1 170.219970703125
2 170.219970703125
3 170.219970703125
4 170.219970703125
5 170.219970703125
6 170.219970703125
7 170.219970703125
8 170.219970703125
9 170.219970703125
10 170.219970703125
11 170.219970703125
12 170.219970703125
13 170.219970703125
14 170.219970703125
15 170.219970703125
16 170.219970703125
17 170.219970703125
18 170.219970703125
19 170.219970703125
20 170.219970703125
21 170.219970703125
22 170.219970703125
23 170.219970703125
24 170.219970703125
25 170.219970703125
26 170.219970703125
27 170.219970703125
28 170.219970703125
29 170.219970703125
30 170.219970703125
31 170.219970703125
32 170.219970703125
33 170.219970703125
34 170.219970703125
35 170.219970703125
36 170.219970703125
37 170.219970703125
38 170.219970703125
39 170.219970703125
40 170.219970703125
41 170.219970703125
42 170.219970703125
43 170.219970703125
44 170.219970703125
45 170.219970703125
46 170.219970703125
47 170.219970703125
48 170.219970703125
49 170.219970703125
50 170.219970703125
51 170.219970703125
52 170.219970703125
53 170.219970703125
54 170.219970703125
55 170.219970703125
56 170.219970703125
57 170.219970703125
58 170.219970703125
59 170.219970703125
60 170.219970703125
61 170.219970703125
62 170.219970703125
63 170.219970703125
64 170.219970703125
65 169.687642911585
66 169.687642911585
67 169.687642911585
68 169.687642911585
69 169.687642911585
70 169.687642911585
71 169.687642911585
72 169.687642911585
73 169.687642911585
74 169.687642911585
75 169.687642911585
76 169.687642911585
77 169.687642911585
78 169.687642911585
79 169.687642911585
80 169.687642911585
81 169.687642911585
82 169.687642911585
83 169.687642911585
84 169.687642911585
85 169.687642911585
86 169.687642911585
87 169.687642911585
88 169.687642911585
89 169.687642911585
90 169.687642911585
91 169.687642911585
92 169.687642911585
93 169.687642911585
94 169.687642911585
95 169.687642911585
96 169.687642911585
97 169.687642911585
98 169.687642911585
99 169.687642911585
100 169.687642911585
101 169.687642911585
102 169.687642911585
103 169.687642911585
104 169.687642911585
105 169.687642911585
106 169.687642911585
107 169.687642911585
108 169.687642911585
109 169.687642911585
110 169.687642911585
111 169.687642911585
112 169.687642911585
113 169.687642911585
114 169.687642911585
115 169.687642911585
116 169.687642911585
117 169.687642911585
118 169.687642911585
119 169.687642911585
120 169.687642911585
121 169.687642911585
122 169.687642911585
123 169.687642911585
124 169.687642911585
125 169.687642911585
126 169.687642911585
127 169.687642911585
128 169.687642911585
129 169.687642911585
130 169.687642911585
131 169.687642911585
132 169.687642911585
133 169.687642911585
134 169.687642911585
135 169.687642911585
136 169.687642911585
137 169.687642911585
138 169.687642911585
139 169.687642911585
140 169.687642911585
141 169.687642911585
142 169.687642911585
143 169.687642911585
144 169.687642911585
145 169.687642911585
146 169.687642911585
147 169.687642911585
148 169.687642911585
149 169.687642911585
150 169.687642911585
151 169.687642911585
152 169.687642911585
153 169.687642911585
154 169.687642911585
155 169.687642911585
156 169.687642911585
157 169.687642911585
158 169.687642911585
159 169.687642911585
160 169.687642911585
161 169.687642911585
162 169.687642911585
163 169.687642911585
164 169.687642911585
165 169.687642911585
166 169.687642911585
167 169.687642911585
168 169.687642911585
169 169.687642911585
170 169.687642911585
171 169.687642911585
172 169.687642911585
173 169.687642911585
174 169.687642911585
175 169.687642911585
176 169.687642911585
177 169.687642911585
178 169.687642911585
179 169.687642911585
180 169.687642911585
181 169.687642911585
182 169.687642911585
183 169.687642911585
184 169.687642911585
185 169.687642911585
186 169.687642911585
187 169.687642911585
188 169.687642911585
189 169.687642911585
190 169.687642911585
191 169.687642911585
192 169.687642911585
193 169.687642911585
194 169.687642911585
195 169.687642911585
196 169.687642911585
197 169.687642911585
198 169.687642911585
199 169.687642911585
200 169.687642911585
201 169.687642911585
202 169.687642911585
203 169.687642911585
204 169.687642911585
205 169.687642911585
206 169.687642911585
207 169.687642911585
208 169.687642911585
209 169.687642911585
210 169.687642911585
211 169.687642911585
212 169.687642911585
213 169.687642911585
214 169.687642911585
215 169.687642911585
216 169.687642911585
217 169.687642911585
218 169.687642911585
219 169.687642911585
220 169.687642911585
221 169.687642911585
222 169.687642911585
223 169.687642911585
224 169.687642911585
225 169.687642911585
226 169.687642911585
227 169.687642911585
228 169.687642911585
229 169.03125
230 169.03125
231 169.03125
232 169.03125
233 169.03125
234 169.03125
235 169.03125
236 169.03125
237 169.03125
238 169.03125
239 169.03125
240 169.03125
241 169.03125
242 169.03125
243 169.03125
244 169.03125
245 169.03125
246 169.03125
247 169.03125
248 169.03125
249 169.03125
250 169.03125
251 169.03125
252 169.03125
253 169.03125
254 169.03125
255 169.03125
256 169.03125
257 169.03125
258 169.03125
259 169.03125
260 169.03125
261 169.03125
262 169.03125
263 169.03125
264 169.03125
265 169.03125
266 169.03125
267 169.03125
268 169.03125
269 169.03125
270 169.03125
271 169.03125
272 169.03125
273 169.03125
274 169.03125
275 169.03125
276 169.03125
277 169.03125
278 169.03125
279 169.03125
280 169.03125
281 169.03125
282 169.03125
283 169.03125
284 162.5625
285 162.5625
286 162.5625
287 162.5625
288 162.5625
289 162.5625
290 162.5625
291 162.5625
292 162.5625
293 162.5625
294 162.5625
295 162.5625
296 162.5625
297 162.5625
298 162.5625
299 162.5625
300 162.5625
301 162.5625
302 162.5625
303 162.5625
304 162.421875
305 162.421875
306 162.421875
307 162.421875
308 162.421875
309 162.421875
310 162.421875
311 162.421875
312 112.646484375
313 112.646484375
314 9.912109375
315 0.9765625
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark repeat=30, mark options={solid}]
table {%
0 0
1 83.4415283203125
2 83.4415283203125
3 83.4415283203125
4 83.4415283203125
5 83.4415283203125
6 83.4415283203125
7 83.4415283203125
8 83.4415283203125
9 83.4415283203125
10 83.4415283203125
11 83.4415283203125
12 83.4415283203125
13 83.4415283203125
14 83.4415283203125
15 83.4415283203125
16 83.4415283203125
17 83.4415283203125
18 83.4415283203125
19 83.4415283203125
20 83.4415283203125
21 83.4415283203125
22 83.4415283203125
23 83.4415283203125
24 83.4415283203125
25 83.4415283203125
26 83.4415283203125
27 83.4415283203125
28 83.4415283203125
29 83.4415283203125
30 83.4415283203125
31 83.4415283203125
32 83.4415283203125
33 83.4415283203125
34 83.4415283203125
35 83.4415283203125
36 83.4415283203125
37 83.4415283203125
38 83.4415283203125
39 83.4415283203125
40 83.4415283203125
41 83.4415283203125
42 83.4415283203125
43 83.4415283203125
44 83.4415283203125
45 83.4415283203125
46 83.4415283203125
47 83.4415283203125
48 83.4415283203125
49 83.4415283203125
50 83.4415283203125
51 83.4415283203125
52 83.4415283203125
53 83.4415283203125
54 83.4415283203125
55 83.4415283203125
56 83.4415283203125
57 83.4415283203125
58 83.4415283203125
59 83.4415283203125
60 83.4415283203125
61 83.4415283203125
62 83.4415283203125
63 83.4415283203125
64 83.4415283203125
65 84.6324552210366
66 84.6324552210366
67 84.6324552210366
68 84.6324552210366
69 84.6324552210366
70 84.6324552210366
71 84.6324552210366
72 84.6324552210366
73 84.6324552210366
74 84.6324552210366
75 84.6324552210366
76 84.6324552210366
77 84.6324552210366
78 84.6324552210366
79 84.6324552210366
80 84.6324552210366
81 84.6324552210366
82 84.6324552210366
83 84.6324552210366
84 84.6324552210366
85 84.6324552210366
86 84.6324552210366
87 84.6324552210366
88 84.6324552210366
89 84.6324552210366
90 84.6324552210366
91 84.6324552210366
92 84.6324552210366
93 84.6324552210366
94 84.6324552210366
95 84.6324552210366
96 84.6324552210366
97 84.6324552210366
98 84.6324552210366
99 84.6324552210366
100 84.6324552210366
101 84.6324552210366
102 84.6324552210366
103 84.6324552210366
104 84.6324552210366
105 84.6324552210366
106 84.6324552210366
107 84.6324552210366
108 84.6324552210366
109 84.6324552210366
110 84.6324552210366
111 84.6324552210366
112 84.6324552210366
113 84.6324552210366
114 84.6324552210366
115 84.6324552210366
116 84.6324552210366
117 84.6324552210366
118 84.6324552210366
119 84.6324552210366
120 84.6324552210366
121 84.6324552210366
122 84.6324552210366
123 84.6324552210366
124 84.6324552210366
125 84.6324552210366
126 84.6324552210366
127 84.6324552210366
128 84.6324552210366
129 84.6324552210366
130 84.6324552210366
131 84.6324552210366
132 84.6324552210366
133 84.6324552210366
134 84.6324552210366
135 84.6324552210366
136 84.6324552210366
137 84.6324552210366
138 84.6324552210366
139 84.6324552210366
140 84.6324552210366
141 84.6324552210366
142 84.6324552210366
143 84.6324552210366
144 84.6324552210366
145 84.6324552210366
146 84.6324552210366
147 84.6324552210366
148 84.6324552210366
149 84.6324552210366
150 84.6324552210366
151 84.6324552210366
152 84.6324552210366
153 84.6324552210366
154 84.6324552210366
155 84.6324552210366
156 84.6324552210366
157 84.6324552210366
158 84.6324552210366
159 84.6324552210366
160 84.6324552210366
161 84.6324552210366
162 84.6324552210366
163 84.6324552210366
164 84.6324552210366
165 84.6324552210366
166 84.6324552210366
167 84.6324552210366
168 84.6324552210366
169 84.6324552210366
170 84.6324552210366
171 84.6324552210366
172 84.6324552210366
173 84.6324552210366
174 84.6324552210366
175 84.6324552210366
176 84.6324552210366
177 84.6324552210366
178 84.6324552210366
179 84.6324552210366
180 84.6324552210366
181 84.6324552210366
182 84.6324552210366
183 84.6324552210366
184 84.6324552210366
185 84.6324552210366
186 84.6324552210366
187 84.6324552210366
188 84.6324552210366
189 84.6324552210366
190 84.6324552210366
191 84.6324552210366
192 84.6324552210366
193 84.6324552210366
194 84.6324552210366
195 84.6324552210366
196 84.6324552210366
197 84.6324552210366
198 84.6324552210366
199 84.6324552210366
200 84.6324552210366
201 84.6324552210366
202 84.6324552210366
203 84.6324552210366
204 84.6324552210366
205 84.6324552210366
206 84.6324552210366
207 84.6324552210366
208 84.6324552210366
209 84.6324552210366
210 84.6324552210366
211 84.6324552210366
212 84.6324552210366
213 84.6324552210366
214 84.6324552210366
215 84.6324552210366
216 84.6324552210366
217 84.6324552210366
218 84.6324552210366
219 84.6324552210366
220 84.6324552210366
221 84.6324552210366
222 84.6324552210366
223 84.6324552210366
224 84.6324552210366
225 84.6324552210366
226 84.6324552210366
227 84.6324552210366
228 84.6324552210366
229 84.3758522727273
230 84.3758522727273
231 84.3758522727273
232 84.3758522727273
233 84.3758522727273
234 84.3758522727273
235 84.3758522727273
236 84.3758522727273
237 84.3758522727273
238 84.3758522727273
239 84.3758522727273
240 84.3758522727273
241 84.3758522727273
242 84.3758522727273
243 84.3758522727273
244 84.3758522727273
245 84.3758522727273
246 84.3758522727273
247 84.3758522727273
248 84.3758522727273
249 84.3758522727273
250 84.3758522727273
251 84.3758522727273
252 84.3758522727273
253 84.3758522727273
254 84.3758522727273
255 84.3758522727273
256 84.3758522727273
257 84.3758522727273
258 84.3758522727273
259 84.3758522727273
260 84.3758522727273
261 84.3758522727273
262 84.3758522727273
263 84.3758522727273
264 84.3758522727273
265 84.3758522727273
266 84.3758522727273
267 84.3758522727273
268 84.3758522727273
269 84.3758522727273
270 84.3758522727273
271 84.3758522727273
272 84.3758522727273
273 84.3758522727273
274 84.3758522727273
275 84.3758522727273
276 84.3758522727273
277 84.3758522727273
278 84.3758522727273
279 84.3758522727273
280 84.3758522727273
281 84.3758522727273
282 84.3758522727273
283 84.3758522727273
284 81.003125
285 81.003125
286 81.003125
287 81.003125
288 81.003125
289 81.003125
290 81.003125
291 81.003125
292 81.003125
293 81.003125
294 81.003125
295 81.003125
296 81.003125
297 81.003125
298 81.003125
299 81.003125
300 81.003125
301 81.003125
302 81.003125
303 81.003125
304 81.0078125
305 81.0078125
306 81.0078125
307 81.0078125
308 81.0078125
309 81.0078125
310 81.0078125
311 81.0078125
312 56.298828125
313 56.298828125
314 4.931640625
315 0.498046875
};
\addplot [semithick, color3, mark=square*, mark size=2, mark repeat=30, mark options={solid}]
table {%
0 0
1 2.22509765625
2 2.22509765625
3 2.22509765625
4 2.22509765625
5 2.22509765625
6 2.22509765625
7 2.22509765625
8 2.22509765625
9 2.22509765625
10 2.22509765625
11 2.22509765625
12 2.22509765625
13 2.22509765625
14 2.22509765625
15 2.22509765625
16 2.22509765625
17 2.22509765625
18 2.22509765625
19 2.22509765625
20 2.22509765625
21 2.22509765625
22 2.22509765625
23 2.22509765625
24 2.22509765625
25 2.22509765625
26 2.22509765625
27 2.22509765625
28 2.22509765625
29 2.22509765625
30 2.22509765625
31 2.22509765625
32 2.22509765625
33 2.22509765625
34 2.22509765625
35 2.22509765625
36 2.22509765625
37 2.22509765625
38 2.22509765625
39 2.22509765625
40 2.22509765625
41 2.22509765625
42 2.22509765625
43 2.22509765625
44 2.22509765625
45 2.22509765625
46 2.22509765625
47 2.22509765625
48 2.22509765625
49 2.22509765625
50 2.22509765625
51 2.22509765625
52 2.22509765625
53 2.22509765625
54 2.22509765625
55 2.22509765625
56 2.22509765625
57 2.22509765625
58 2.22509765625
59 2.22509765625
60 2.22509765625
61 2.22509765625
62 2.22509765625
63 2.22509765625
64 2.22509765625
65 0.282107469512195
66 0.282107469512195
67 0.282107469512195
68 0.282107469512195
69 0.282107469512195
70 0.282107469512195
71 0.282107469512195
72 0.282107469512195
73 0.282107469512195
74 0.282107469512195
75 0.282107469512195
76 0.282107469512195
77 0.282107469512195
78 0.282107469512195
79 0.282107469512195
80 0.282107469512195
81 0.282107469512195
82 0.282107469512195
83 0.282107469512195
84 0.282107469512195
85 0.282107469512195
86 0.282107469512195
87 0.282107469512195
88 0.282107469512195
89 0.282107469512195
90 0.282107469512195
91 0.282107469512195
92 0.282107469512195
93 0.282107469512195
94 0.282107469512195
95 0.282107469512195
96 0.282107469512195
97 0.282107469512195
98 0.282107469512195
99 0.282107469512195
100 0.282107469512195
101 0.282107469512195
102 0.282107469512195
103 0.282107469512195
104 0.282107469512195
105 0.282107469512195
106 0.282107469512195
107 0.282107469512195
108 0.282107469512195
109 0.282107469512195
110 0.282107469512195
111 0.282107469512195
112 0.282107469512195
113 0.282107469512195
114 0.282107469512195
115 0.282107469512195
116 0.282107469512195
117 0.282107469512195
118 0.282107469512195
119 0.282107469512195
120 0.282107469512195
121 0.282107469512195
122 0.282107469512195
123 0.282107469512195
124 0.282107469512195
125 0.282107469512195
126 0.282107469512195
127 0.282107469512195
128 0.282107469512195
129 0.282107469512195
130 0.282107469512195
131 0.282107469512195
132 0.282107469512195
133 0.282107469512195
134 0.282107469512195
135 0.282107469512195
136 0.282107469512195
137 0.282107469512195
138 0.282107469512195
139 0.282107469512195
140 0.282107469512195
141 0.282107469512195
142 0.282107469512195
143 0.282107469512195
144 0.282107469512195
145 0.282107469512195
146 0.282107469512195
147 0.282107469512195
148 0.282107469512195
149 0.282107469512195
150 0.282107469512195
151 0.282107469512195
152 0.282107469512195
153 0.282107469512195
154 0.282107469512195
155 0.282107469512195
156 0.282107469512195
157 0.282107469512195
158 0.282107469512195
159 0.282107469512195
160 0.282107469512195
161 0.282107469512195
162 0.282107469512195
163 0.282107469512195
164 0.282107469512195
165 0.282107469512195
166 0.282107469512195
167 0.282107469512195
168 0.282107469512195
169 0.282107469512195
170 0.282107469512195
171 0.282107469512195
172 0.282107469512195
173 0.282107469512195
174 0.282107469512195
175 0.282107469512195
176 0.282107469512195
177 0.282107469512195
178 0.282107469512195
179 0.282107469512195
180 0.282107469512195
181 0.282107469512195
182 0.282107469512195
183 0.282107469512195
184 0.282107469512195
185 0.282107469512195
186 0.282107469512195
187 0.282107469512195
188 0.282107469512195
189 0.282107469512195
190 0.282107469512195
191 0.282107469512195
192 0.282107469512195
193 0.282107469512195
194 0.282107469512195
195 0.282107469512195
196 0.282107469512195
197 0.282107469512195
198 0.282107469512195
199 0.282107469512195
200 0.282107469512195
201 0.282107469512195
202 0.282107469512195
203 0.282107469512195
204 0.282107469512195
205 0.282107469512195
206 0.282107469512195
207 0.282107469512195
208 0.282107469512195
209 0.282107469512195
210 0.282107469512195
211 0.282107469512195
212 0.282107469512195
213 0.282107469512195
214 0.282107469512195
215 0.282107469512195
216 0.282107469512195
217 0.282107469512195
218 0.282107469512195
219 0.282107469512195
220 0.282107469512195
221 0.282107469512195
222 0.282107469512195
223 0.282107469512195
224 0.282107469512195
225 0.282107469512195
226 0.282107469512195
227 0.282107469512195
228 0.282107469512195
229 0.1875
230 0.1875
231 0.1875
232 0.1875
233 0.1875
234 0.1875
235 0.1875
236 0.1875
237 0.1875
238 0.1875
239 0.1875
240 0.1875
241 0.1875
242 0.1875
243 0.1875
244 0.1875
245 0.1875
246 0.1875
247 0.1875
248 0.1875
249 0.1875
250 0.1875
251 0.1875
252 0.1875
253 0.1875
254 0.1875
255 0.1875
256 0.1875
257 0.1875
258 0.1875
259 0.1875
260 0.1875
261 0.1875
262 0.1875
263 0.1875
264 0.1875
265 0.1875
266 0.1875
267 0.1875
268 0.1875
269 0.1875
270 0.1875
271 0.1875
272 0.1875
273 0.1875
274 0.1875
275 0.1875
276 0.1875
277 0.1875
278 0.1875
279 0.1875
280 0.1875
281 0.1875
282 0.1875
283 0.1875
284 0.375
285 0.375
286 0.375
287 0.375
288 0.375
289 0.375
290 0.375
291 0.375
292 0.375
293 0.375
294 0.375
295 0.375
296 0.375
297 0.375
298 0.375
299 0.375
300 0.375
301 0.375
302 0.375
303 0.375
304 0.28125
305 0.28125
306 0.28125
307 0.28125
308 0.28125
309 0.28125
310 0.28125
311 0.28125
312 0.09765625
313 0.09765625
314 0.1015625
315 0.0234375
};
\addlegendentry{Capacity}
   \addlegendentry{Total Used}
   \addlegendentry{Connectivity}
   \addlegendentry{Parameters}
   \addlegendentry{Neurons}
\end{groupplot}

\end{tikzpicture}

